Adaptive, Robust and Scalable Bayesian Filtering for Online Learning

In this thesis, we introduce Bayesian filtering as a principled framework for tackling diverse sequential machine learning problems, including online (continual) learning, prequential (one-step-ahead) forecasting, and contextual bandits. To this end, this thesis addresses key challenges in applying Bayesian filtering to these problems: adaptivity to non-stationary environments, robustness to model misspecification and outliers, and scalability to the high-dimensional parameter space of deep neural networks. We develop novel tools within the Bayesian filtering framework to address each of these challenges, including: (i) a modular framework that enables the development adaptive approaches for online learning; (ii) a novel, provably robust filter with similar computational cost to standard filters, that employs Generalised Bayes; and (iii) a set of tools for sequentially updating model parameters using approximate second-order optimisation methods that exploit the overparametrisation of high-dimensional parametric models such as neural networks. Theoretical analysis and empirical results demonstrate the improved performance of our methods in dynamic, high-dimensional, and misspecified models.

==> diagrams/bone-ssm.tex <==
    \begin{tikzpicture}[
        node distance=0.5cm and 1.0cm,
        every node/.style={draw, circle, minimum size=1.2cm,
        text width=0.5cm, align=center},
        every path/.style={thick, ->, >=stealth}
    ]
        	
        % Nodes for hidden states (theta)
        \node (theta1) {$ \vtheta_{t-1} $};
        \node[right=of theta1] (theta2) {$ \vtheta_t $};
        \node[right=of theta2] (theta3) {$ \vtheta_{t+1} $};

        
        % Nodes for auxiliary variable
        \node[above=of theta1] (auxv1) {$\auxv_{t-1}$};
        \node[above=of theta2] (auxv2) {$\auxv_t$};
        \node[above=of theta3] (auxv3) {$\auxv_{t+1}$};


        % Nodes for observed measurements (\vy_values)
        \node[fill=lightgray, below=of theta1] (y1) {$ \vy_{t-1} $};
        \node[fill=lightgray, below=of theta2] (y2) {$ \vy_t $};
        \node[fill=lightgray, below=of theta3] (y3) {$ \vy_{t+1} $};

        % Nodes for latent states (x)
        \node[rectangle, fill=lightgray, below=of y1, xshift=-3mm] (x1) {$ \vx_{t-1} $};
        \node[rectangle, fill=lightgray, below=of y2, xshift=-3mm] (x2) {$ \vx_t $};
        \node[rectangle, fill=lightgray, below=of y3, xshift=-3mm] (x3) {$ \vx_{t+1} $};
                
        % Arrows for hidden state transitions
        \path (theta1) edge (theta2);
        \path (theta2) edge (theta3);
%        \path (theta3) edge (emptytheta);
        
        % Arrows for observations
        \path (theta1) edge (y1);
        \path (theta2) edge (y2);
        \path (theta3) edge (y3);
        
        % Arrows for observations
        \path (x1) edge (y1);
        \path (x2) edge (y2);
        \path (x3) edge (y3);
        
        % Arrows for auxiliary variables
        \path (auxv1) edge (theta1);
        \path (auxv2) edge (theta2);
        \path (auxv3) edge (theta3);
        

        % Arrows for auxiliary transitioin
        \path (auxv1) edge (auxv2);
        \path (auxv2) edge (auxv3);
%        \path (auxv3) edge (emptyauxv);
        
        % Arrows for auxiliary transitioin
        \path (auxv1) edge[bend right=40, dotted] (y1);
        \path (auxv2) edge[bend right=40, dotted] (y2);
        \path (auxv3) edge[bend right=40, dotted] (y3);
    \end{tikzpicture}
